Nucleosynthesis imprints from different Type Ia Supernova explosion scenarios and implications for galactic chemical evolution

We analyze the nucleosynthesis yields of various Type Ia supernova explosion simulations including pure detonations in sub- Chandrasekhar mass white dwarfs, double detonations and pure helium detonations of sub-Chandrasekhar mass white dwarfs with an accreted helium envelope, a violent merger model of two white dwarfs and deflagrations as well as delayed detonations in Chandrasekhar mass white dwarfs. We focus on the iron peak elements Mn, Zn and Cu. To this end, we also briefly review the different burning regimes and production sites of these elements as well as the results of abundance measurements and several galactic chemical evolution studies. We find that super-solar values of [Mn/Fe] are not restricted to Chandrasekhar mass explosion models. Scenarios including a helium detonation can significantly contribute to the production of Mn, in particular the models proposed for calcium-rich transients. Although Type Ia supernovae are often not accounted for as production sites of Zn and Cu, our models involving helium shell detonations can produce these elements in super-solar ratios relative to Fe. Our results suggest a re-consideration of Type Ia supernova yields in galactic chemical evolution models. A detailed comparison with observations can provide new insight into the progenitor and explosion channels of these events.

==> figures/freezeregimes_chi.pdf_tex <==
%% Creator: Inkscape inkscape 0.91, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'freezeregimes_chi.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{253.27560425bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.69884346)%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{freezeregimes_chi.pdf}}%
    \put(0.64379626,0.5244345){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.34778439\unitlength}\raggedright normal\\ freeze-out\end{minipage}}}%
    \put(0.74649109,0.61908077){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.35895177\unitlength}\raggedright neutron \\ captures\end{minipage}}}%
    \put(0.66309245,0.37077671){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.38926326\unitlength}\raggedright $\alpha$-rich\\ freeze-out\end{minipage}}}%
    \put(-0.33183097,0.79767077){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{}}}%
    \put(0.1707015,0.53443938){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.67961537\unitlength}\raggedright \end{minipage}}}%
    \put(0.27892818,0.43151989){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.47541168\unitlength}\raggedright incomplete \\ silicon burning\end{minipage}}}%
  \end{picture}%
\endgroup%

